The L^2-Alexander torsion of 3-manifolds

We introduce $L^2$-Alexander torsions for 3-manifolds, which can be viewed as a generalization of the $L^2$-Alexander polynomial of Li--Zhang. We state the $L^2$-Alexander torsions for graph manifolds and we partially compute them for fibered manifolds. We furthermore show that given any irreducible 3-manifold there exists a coefficient system such that the corresponding $L^2$-torsion detects the Thurston norm.

==> fibered-3-manifolds.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fibered-3-manifolds.eps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14876,8478)(1969,-8319)
%  METADATA <id>26</id> 
\put(2395,-5633){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\exp\big(\frac{1}{6\pi}\vol(N)\big)$}%
}}}}
%  METADATA <id>11</id> 
\put(16830,-7360){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>16</id> 
\put(10275,-8120){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>18</id> 
\put(5888,-6415){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>20</id> 
\put(12340,-8120){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h(\phi)$}%
}}}}
%  METADATA <id>21</id> 
\put(8580,-8140){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{h(\phi)}$}%
}}}}
%  METADATA <id>28</id> 
\put(1984,-3065){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\exp\big(\frac{1}{6\pi}\vol(N)\big)^8$}%
}}}}
%  METADATA <id>36</id> 
\put(15032,-2325){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t^{x_N(\phi)}$}%
}}}}
\end{picture}%

